Probing Memorization of Tabular In-Context Learning

Large tabular models (LTMs), i.e., tabular foundation models leveraging in-context learning (ICL), achieve state-of-the-art performance on tabular tasks. While LLMs are known to unintentionally memorize training data, the memorization dynamics of LTMs remain largely unexplored. We investigate the potential for parametric memorization in tabular ICL. We introduce ICLMEM, a probing framework designed to separate context-based predictions from parametric memorization. Our zero-information multiple-choice context strips away valid contextual patterns to force the model to fall back on its parametric memory. Our controlled fine-tuning setup establishes membership ground truth and accounts for common pitfalls, e.g., distribution shift, feature contamination, base-rate fallacy, and the pre-trained base model acts as reference to calibrate for sample difficulty. Our controlled evaluation on a leading real-world-trained LTM detects moderate memorization signals in 8 out of 10 tasks ($\text{AUC}$ up to $0.67$ and TPR at $1\%$ FPR $>0.1$). Notably, memorization signals are strongest for low-cardinality and binary tasks. However, they largely vanish under realistic training conditions. Our findings show LTM memorization signals under specific circumstances (single-task fine-tuning with fixed samples across many epochs and small query size). To protect sensitive data, appropriate measures must be taken, which we discuss.

==> figures/figure_aggregated_outcomes.tex <==
\begin{figure}[t]
\centering
\scalebox{0.87}{% adjust to fit available space
\begin{tikzpicture}
    \begin{axis}[
        xbar=0.15em,
        bar width=0.45em,
        width=\columnwidth,
        height=14em,
        enlarge y limits=0.2,
        legend style={
            at={(0.99,0.05)}, anchor=south east,
            draw=none, font=\small,
            legend cell align=left,
            fill=white, fill opacity=0.8, text opacity=1,
        },
        legend image code/.code={\draw[#1] (0,-0.08em) rectangle (0.4em,0.08em);},
        xlabel={\% of Configurations},
        xmin=0, xmax=68,
        xtick={0, 20, 40, 60},
        ytick={1,2,3,4,5},
        yticklabels={No Sig., Ctx.\ Ovft., Mem., Inversion, Collapse},
        y tick label style={font=\small},
        nodes near coords,
        nodes near coords align={horizontal},
        every node near coord/.append style={font=\tiny, xshift=0.15em},
        xmajorgrids=true,
        grid style={dashed, gray!30},
    ]
    \addplot[fill=blue!70, draw=blue!90!black] coordinates {
        (55.2,5) (19.3,4) (12.0,3) (5.5,2) (8.0,1)
    };
    \addplot[fill=red!70, draw=red!90!black] coordinates {
        (50.9,5) (19.9,4) (1.8,3) (6.7,2) (20.8,1)
    };
    \legend{$Q=50$, $Q=512$}
    \end{axis}
\end{tikzpicture}%
}% end \scalebox

\caption{Distribution of \iclmia outcomes. Abbreviations are: \emph{Mem}(orization), \emph{Ctx.\ Ovft.}: context overfitting; \emph{No Sig}(nal) }%Expanding the context to $Q=512$ nearly eliminates detectable memorization while shifting configurations toward no-signal outcomes.}
\label{fig:aggregate_outcomes}
\vspace{-1.5em}
\end{figure}


==> figures/figure_attribution.tex <==
\begin{figure}[t]
\centering
\scalebox{0.87}{%
\begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=15em,
        xlabel={Number of Target Classes $k$},
        ylabel={Majority Class Freq.\ $\alpha$},
        xmode=log,
        xmin=1.5, xmax=25000,
        ymin=-0.07, ymax=1.12,
        xtick={2, 10, 50, 200, 500, 2000, 10000},
        xticklabels={2, 10, 50, 200, 500, 2k, 10k},
        ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        legend style={
            at={(1.02,1)}, anchor=north west,
            font=\scriptsize, draw=none,
            legend cell align=left,
        },
        grid=major,
        grid style={dashed, gray!30},
        thick,
        clip=false,
    ]

    % Both Q=50 and Q=512 (orange triangles)
    \addplot[only marks, mark=triangle*, color=orange, mark options={scale=1.3}]
        coordinates {
            (202, 0.086)  % babies_r_us
            (363, 0.068)  % bikewale
            (6865, 0.021) % cardekho
        };
    \addlegendentry{Both $Q$}

    % Q=50 only (red circles)
    \addplot[only marks, mark=*, color=red, mark options={scale=1.0}]
        coordinates {
            (2, 0.571)    % chocolate_bar_ratings
            (2, 0.598)    % coffee_ratings
            (313, 0.071)  % buy_buy_baby
        };
    \addlegendentry{$Q=50$ only}

    % Q=512 only (blue squares)
    \addplot[only marks, mark=square*, color=blue, mark options={scale=1.1}]
        coordinates {
            (303, 0.025)  % bikedekho
            (2325, 0.030) % beer_ratings
        };
    \addlegendentry{$Q=512$ only}

    % No signal (gray circles)
    \addplot[only marks, mark=o, color=gray!70!black, mark options={scale=1.1}]
        coordinates {
            (3516, 0.001) % anime_planet
            (4724, 0.000) % clear_corpus
        };
    \addlegendentry{No Signal}

    % Key annotations
    \node[font=\scriptsize, above=2pt] at (axis cs:2325, 0.030) {\texttt{beer\_ratings}};
    \node[font=\scriptsize, right=2pt] at (axis cs:3516, 0.001) {\texttt{anime\_planet}};
    \node[font=\scriptsize, above=5pt, xshift=4pt] at (axis cs:6865, 0.021) {\texttt{cardekho}};

    \end{axis}
\end{tikzpicture}%
}
\vspace{-0.5em}
\caption{Memorization signal category for each of the 10 evaluated CARTE datasets as a function of target cardinality $k$ and majority class frequency $\alpha$. The two points at $k{=}2$ represent \texttt{chocolate\_bar\_ratings} and \texttt{coffee\_ratings}; the two points near $k{=}300$ represent \texttt{bikedekho} (Q=512 only, $k=303$) and \texttt{buy\_buy\_baby} (Q=50 only, $k=313$).}
\label{fig:attribution_scatter}
\vspace{-1.5em}
\end{figure}


==> figures/figure_memorization_evolution.tex <==
\begin{figure}[t]
\centering
\scalebox{0.87}{% adjust to fit available space
\begin{tikzpicture}
    \begin{axis}[
        width=0.85\columnwidth,
        height=13.0em,
        xlabel={Fine-Tuning Epochs},
        ylabel={\% of Configurations},
        xmode=log,
        ymode=log,
        log ticks with fixed point,
        xmin=1, xmax=500,
        ymin=0.5, ymax=100,
        xtick={1, 2, 10, 50, 100, 250, 500},
        ytick={1, 2, 5, 10, 20, 50},
        legend style={
            at={(1.02,1)}, anchor=north west,
            font=\scriptsize, draw=none,
            legend cell align=left,
        },
        grid=major,
        grid style={dashed, gray!30},
        thick
    ]
    % Q=50 (solid lines)
    \addplot[color=gray!80!black, mark=square*, mark options={scale=0.8}] coordinates {(1,53.3) (2,61.3) (10,59.2) (50,56.7) (100,51.2) (250,40.0)};
    \addlegendentry{Collapse}

    \addplot[color=orange, mark=triangle*, mark options={scale=1.1}] coordinates {(1,20.8) (2,20.0) (10,15.0) (50,19.2) (100,20.0) (250,25.0)};
    \addlegendentry{Inversion}

    \addplot[color=red, mark=*, line width=1.5pt] coordinates {(1,4.2) (2,3.8) (10,15.0) (50,15.8) (100,17.5) (250,20.0)};
    \addlegendentry{Det. Mem.}

    \addplot[color=blue, mark=diamond*, mark options={scale=1}] coordinates {(1,6.7) (2,10.0) (10,5.0) (50,3.3) (100,3.8) (250,5.0)};
    \addlegendentry{Ctx.\ Ovfit.}

    \addplot[color=teal, mark=o] coordinates {(1,15.0) (2,5.0) (10,5.8) (50,5.0) (100,7.5) (250,10.0)};
    \addlegendentry{No Signal}

    % Q=512 (dashed lines, same colors)
    \addplot[forget plot, dashed, color=gray!80!black, mark=none] coordinates {(1,53.6) (2,55.1) (10,55.0) (50,53.6) (100,47.1) (250,45.7) (500,26.7)};

    \addplot[forget plot, dashed, color=orange, mark=none] coordinates {(1,21.8) (2,18.8) (10,15.6) (50,16.4) (100,22.9) (250,22.9) (500,30.0)};

    \addplot[forget plot, dashed, color=red, mark=none, line width=1.5pt] coordinates {(1,1.8) (10,1.8) (50,5.5) (100,0.0) (250,0.0) (500,0.0)};

    \addplot[forget plot, dashed, color=blue, mark=none] coordinates {(1,0.9) (2,2.9) (10,9.2) (50,7.3) (100,10.0) (250,10.0) (500,10.0)};

    \addplot[forget plot, dashed, color=teal, mark=none] coordinates {(1,21.8) (2,23.2) (10,18.3) (50,17.3) (100,20.0) (250,21.4) (500,33.3)};

    % Line style legend
    \addlegendimage{solid, gray, thick} \addlegendentry{$Q=50$}
    \addlegendimage{dashed, gray, thick} \addlegendentry{$Q=512$}
    \end{axis}
\end{tikzpicture}%
}% end \scalebox
\vspace{-0.5em}
\caption{Temporal evolution of \iclmia outcomes} % across the 10 CARTE tasks.} % $Q=512$ detectable memorization line ends at epoch~50 (no detectable signal beyond that epoch).}
\label{fig:epoch_evolution}
\vspace{-1.5em}
\end{figure}


==> figures/figure_perturbation_effectiveness.tex <==
\begin{figure}[t]
\centering
\scalebox{0.87}{%
\begin{tikzpicture}
    \begin{axis}[
        xbar,
        bar width=0.7em,
        width=0.85\columnwidth,
        height=16em,
        xlabel={Mean $\Delta\text{AUC}(\Delta S)$ over baseline},
        xmin=-0.005, xmax=0.015,
        xtick={-0.005, 0, 0.005, 0.010, 0.015},
        xticklabel style={font=\scriptsize},
        ytick={1,2,3,4,5,6,7},
        yticklabels={Pos.\ Shuffling, Feature Alt., Non-True Skew, Uniform/Rnd., Combined, Mixed Skew, True-Label Skew},
        y tick label style={font=\scriptsize},
        xmajorgrids=true,
        grid style={dashed, gray!30},
        enlarge y limits=0.15,
        clip=false,
        thick,
    ]
    \addplot[fill=blue!55, draw=blue!75!black] coordinates {
        (-0.0001, 1)  % Positional Shuffling
        ( 0.0017, 2)  % Feature Alteration
        ( 0.0029, 3)  % Non-True Skewing
        ( 0.0042, 4)  % Uniform / Random
        ( 0.0066, 5)  % Combined
        ( 0.0076, 6)  % Mixed Skewing
        ( 0.0130, 7)  % True-Label Skewing
    };
    \draw[dashed, gray!60!black, line width=0.8pt]
        (axis cs:0, 0.3) -- (axis cs:0, 7.7)
        node[above, font=\tiny, gray!60!black] {baseline};
    \end{axis}
\end{tikzpicture}%
}
\vspace{-0.5em}
\caption{Mean $\Delta\text{AUC}(\Delta S)$ relative to the unperturbed baseline ($\text{AUC}_\text{baseline}{=}0.543$), per perturbation category averaged over detectable memorization configurations. True-label distribution skewing provides the strongest average lift ($\Delta{+}0.013$; best single perturbation: \texttt{mixed\_true\_5\_non\_true\_5}, $\Delta{+}0.017$). Positional shuffling is indistinguishable from baseline ($\Delta{\approx}0$).}
\label{fig:perturbation_effectiveness}
\vspace{-1em}
\end{figure}


==> figures/figure_problem_settings.tex <==
\begin{figure}[t!]
\centering
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[
    model/.style={rectangle, draw, rounded corners, minimum width=6em, minimum height=5em, align=center, fill=blue!10, font=\small},
    adv/.style={rectangle, draw, rounded corners, align=center, fill=red!10, dashed, thick, inner sep=0.2em},
    owner/.style={rectangle, draw, rounded corners, align=center, fill=green!10, dashed, thick, inner sep=0.2em},
    tablebox/.style={rectangle, draw=gray, rounded corners=0.2em, fill=white, align=center, inner sep=0.2em, font=\scriptsize},
    arrow/.style={thick, ->, >=stealth}
]

% ==========================================
% LEFT SIDE: TRADITIONAL LLM SETTING
% ==========================================
\node (llm_title) {\textbf{Traditional LLM ICL}};

% Owner Box (Provides Context)
\node[tablebox, below=1.3em of llm_title, xshift=2.5em] (llm_context_box) {
    \begin{tabular}{c|c} $x_1$ & $y_1$ \\ \multicolumn{2}{c}{$\cdots$} \\ $x_n$ & $y_n$ \end{tabular}
};
\node[left=0.5em of llm_context_box, font=\scriptsize\bfseries, align=right] (llm_context_lbl) {Context $C$};
\node[above=0.1em of llm_context_lbl, font=\scriptsize\bfseries, text=green!50!black] (owner_lbl) {Model Provider};

\begin{scope}[on background layer]
    \node[owner, fit=(owner_lbl) (llm_context_lbl) (llm_context_box)] (owner_box) {};
\end{scope}

% User Box (Provides Query)
\node[tablebox, below=2.0em of llm_context_box] (llm_query_box) {
    \begin{tabular}{c|c} $q_x$ & \textbf{?} \end{tabular}
};
\node[left=0.5em of llm_query_box, font=\scriptsize\bfseries, align=right] (llm_query_lbl) {Query $q$};
\node[above=-0.1em of llm_query_lbl, font=\scriptsize\bfseries, text=red!70!black] (adv_llm) {User};
\node[below=0.2em of llm_query_box, font=\scriptsize\bfseries, text=red!70!black, xshift=-1.5em] (llm_adv_goal) {Goal: Infer if $q \in C$};

\begin{scope}[on background layer]
    \node[adv, fit=(llm_query_box) (adv_llm) (llm_adv_goal) (llm_query_lbl)] (llm_adv_box) {};
\end{scope}

% LLM Model
\node[model, right=2em of llm_context_box, yshift=-2.0em] (llm_model) {\textbf{LLM}};

% Flows
\draw[arrow] (owner_box.east |- llm_context_box) -- (llm_model.west |- llm_context_box);
\draw[arrow] (llm_adv_box.east |- llm_query_box) -- (llm_model.west |- llm_query_box);
% Feedback Loop
\draw[arrow] (llm_model.south) -- ++(0,-1.1em) -- node[pos=0.25, below, font=\scriptsize] {Prediction $\hat{y}$} (llm_adv_box.342);

% Divider
\draw[thick, loosely dotted, gray] (llm_title.north east) ++(8.15em,0.1em) -- ++(0,-11.5em);

% ==========================================
% RIGHT SIDE: TABFM MIA SETTING
% ==========================================
\node[right=11em of llm_title] (tabfm_title) {\textbf{LTM ICL}};

% User Box (Controls BOTH Context and Query)
\node[tablebox, below=1.3em of tabfm_title, xshift=2.0em] (tab_context_box) {
    \begin{tabular}{c|c} $x_1$ & $y_1$ \\ \multicolumn{2}{c}{$\cdots$} \\ $x_n$ & $y_n$ \end{tabular}
};
\node[left=0.5em of tab_context_box, font=\scriptsize\bfseries, align=right] (tab_context_lbl) {Context $C$};

\node[tablebox, below=0.5em of tab_context_box] (tab_query_box) {
    \begin{tabular}{c|c} $q_x$ & \textbf{?} \end{tabular}
};
\node[left=0.5em of tab_query_box, font=\scriptsize\bfseries, align=right] (tab_query_lbl) {Query $q$};

\node[above=0.1em of tab_context_lbl, font=\scriptsize\bfseries, text=red!70!black] (tab_adv_lbl) {User};
\node[below=0.2em of tab_query_box, font=\scriptsize\bfseries, text=red!70!black, xshift=-2.2em, align=center] (tab_adv_goal) {Goal: Infer if $q \in D$};
%Probe memorization\\of $q$ from $D$};

\begin{scope}[on background layer]
    \node[adv, fit=(tab_adv_lbl) (tab_context_lbl) (tab_context_box) (tab_query_lbl) (tab_query_box) (tab_adv_goal)] (tab_adv_box) {};
\end{scope}

% LTM Model
\node[model, right=2em of tab_context_box, yshift=-1.2em] (tab_model) {\textbf{LTM} $M_\theta$\\ \scriptsize Fine-tuned on $D$};

% Flows
\draw[arrow] (tab_adv_box.east |- tab_context_box) -- (tab_model.west |- tab_context_box);
\draw[arrow] (tab_adv_box.east |- tab_query_box) -- (tab_model.west |- tab_query_box);
% Feedback Loop
\draw[arrow] (tab_model.south) -- ++(0,-0.5em) -- node[pos=0.25, below, font=\scriptsize] {Prediction $\hat{y}$} (tab_adv_box.330);

\end{tikzpicture}
}
\vspace{-2.0em}
\caption{Memorization probing for LLM vs LTM. \textbf{Left:} In LLMs with ICL the model provider supplies a sensitive context $C$, which the user attempts to extract via user-controlled queries. \textbf{Right:} In \tabfms, the user controls both the context $C$ and the query $q$. In \iclmia the context is used to probe whether $q$ was memorized from the sensitive fine-tuning data $D$.}
\label{fig:threat_model}
\vspace{-1.5em}
\end{figure}


==> figures/methodology.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  node distance=2em and 2em,
  box/.style={rectangle, draw, rounded corners, minimum width=6.5em, minimum height=4.5em, align=center, fill=blue!5},
  process/.style={rectangle, draw, minimum width=6.5em, minimum height=4.5em, align=center, fill=green!5},
  io/.style={trapezium, trapezium left angle=70, trapezium right angle=110, draw, minimum width=5em, minimum height=4.5em, align=center, fill=orange!5},
  arrow/.style={thick, ->, >=stealth}
]

% Phase 1 Nodes
\node[io] (data) {\Large\faDatabase\\[0.1em]Raw\\data};
\node[process, right=of data] (split) {Deduplication \& \\split with \\statistical tests};
\node[process, right=of split] (label_rand) {Label\\randomization};
\node[box, right=of label_rand] (members) {\Large\faTable\\[0.1em]Members\\(IN)};
\node[process, right=of members, xshift=0.7em] (finetune) {\Large\faBrain\\[0.1em]Fine-tune\\LTM};
\node[io, right=of finetune] (logger) {\Large\faClipboardList\\[0.1em]Record pairs of\\ context-query};

\node[box, below=0.6em of members] (nonmembers) {\Large\faTable\\[0.1em]Non-members\\(OUT)};

% Phase 1 Arrows
\draw[arrow] (data) -- (split);
\draw[arrow] (split) -- (label_rand);
\draw[arrow] (label_rand) -- (members);
\draw[arrow] (label_rand) |- (nonmembers);
\draw[arrow] (members) -- (finetune);
\draw[arrow] (finetune) -- (logger);
%\draw[arrow, rounded corners] (members.north) -- ++(0, 1.5em) -| ([xshift=-1.5em]logger.north);
\draw[arrow, rounded corners] (nonmembers.east) -| ([xshift=-0.5em]logger.south);

% Phase 2 Nodes (Right to Left)
\node[process, below=16.5em of logger] (protocol) {Multiple-choice\\protocol};
\node[process, left=of protocol] (perturb) {Context\\manipulation ($\Pi$)};
\node[process, left=3em of perturb] (inference) {\Large\faRobot\\[0.1em]Model\\inference};
\node[process, left=of inference] (aggregate) {Difficulty\\Calibration};
\node[io, left=of aggregate] (auc) {\Large\faChartLine\\[0.1em]MIA\\AUC-ROC};

% New Vanilla Context Node
\node[box, above=1em of perturb] (vanilla) {\Large\faFile\\[0.1em]Training context\\(vanilla)};

% Phase 2 Arrows
\draw[arrow] (logger) -- (protocol);
\draw[arrow] (protocol) -- (perturb);
\draw[arrow] (perturb) -- (inference);
\draw[arrow] (inference) -- (aggregate);
\draw[arrow] (aggregate) -- (auc);

% Arrows for Vanilla Context Path
\draw[arrow, rounded corners] (logger.south) |- (vanilla.east);
\draw[arrow, rounded corners] (vanilla.west) -| (inference.north);

% Phase and sub-phase labels (detached for independent positioning)
\node[font=\scriptsize\itshape, below=0.4em of nonmembers, xshift=-8.0em, inner sep=0.0em] (lbl_sub1) {(I) Data Pre-Processing};
\node[font=\scriptsize\itshape, below=0.4em of finetune, inner sep=0.0em, xshift=4.0em] (lbl_sub2) {(II) Controlled Fine-Tuning};
\node[font=\scriptsize\itshape, below=0.4em of perturb, xshift=4.8em, inner sep=0.0em] (lbl_sub3) {(III) Multiple-choice protocol};
\node[font=\scriptsize\itshape, below=0.4em of aggregate, inner sep=0.0em] (lbl_sub4) {(IV) Inference \& Difficulty Calibration};
\node[font=\small\bfseries, above=2.0em of members, xshift=1.0em, inner sep=0.0em] (lbl_phase1) {\textbf{Stage 1: Establishing a Memorization Ground Truth} (Sec.~\ref{sec:ground_truth})};
\node[font=\small\bfseries, above=7.0em of inference, inner sep=0.0em] (lbl_phase2) {\textbf{Stage 2: Probing Memorization} (Sec.~\ref{sec:probing_memorization})};

% Backgrounds
\begin{scope}[on background layer]
  % Outer phase boxes
  \node[draw, dashed, inner ysep=.8em, inner xsep=1.5em, fit=(data) (split) (members) (finetune) (logger) (nonmembers) (lbl_sub1) (lbl_sub2) (lbl_phase1), fill=gray!5] (phase1) {};
  \node[draw, dashed, inner ysep=.8em, inner xsep=1.5em, fit=(protocol) (perturb) (inference) (aggregate) (auc) (vanilla) (lbl_sub3) (lbl_sub4) (lbl_phase2), fill=gray!5] (phase2) {};
  % Phase 1 subphases
  \node[draw, rounded corners, inner ysep=0.5em, inner xsep=0.9em, fit=(data) (split) (members) (nonmembers) (lbl_sub1), fill=blue!8] {};
  \node[draw, rounded corners, inner ysep=0.5em, inner xsep=0.9em, fit=(finetune) (logger) (lbl_sub2), fill=green!8] {};
  % Phase 2 subphases
  \node[draw, rounded corners, inner ysep=0.5em, inner xsep=0.9em, fit=(protocol) (perturb) (vanilla) (lbl_sub3), fill=orange!8] {};
  \node[draw, rounded corners, inner ysep=0.5em, inner xsep=0.9em, fit=(inference) (aggregate) (auc) (lbl_sub4), fill=cyan!8] {};
\end{scope}
\end{tikzpicture}
}
\caption{End-to-end \iclmia pipeline. \textbf{Stage 1}: (I)~\emph{Data pre-processing} — deduplication, statistical split validation, member/non-member assignment, and optional label randomization as a null-hypothesis control (applicable to members, non-members, or both); (II)~\emph{Controlled fine-tuning} — LTM fine-tuning on static context-query pairs and logging of all context-query pairs for verified ground truth. \textbf{Stage 2}: (III)~\emph{Multiple-choice protocol} — zero-information context construction and adversarial context manipulation suite $\Pi$; (IV)~\emph{Inference \& difficulty calibration} — model inference under both the training (vanilla) context and $\Pi$, difficulty calibration with instance-level delta score $\Delta S(q) = S(q) - S_{ref}(q)$ computation against the pre-trained reference model $M_{ref}$.}
\label{fig:methodology}
\end{figure*}

==> figures/threat_model.tex <==
\begin{figure}[t!]
\centering
\resizebox{0.75\columnwidth}{!}{
\begin{tikzpicture}[
    model/.style={rectangle, draw, rounded corners, minimum width=6em, minimum height=5em, align=center, fill=blue!10, font=\small},
    adv/.style={rectangle, draw, rounded corners, align=center, fill=red!10, dashed, thick},
    tablebox/.style={rectangle, draw=gray, rounded corners=0.2em, fill=white, align=center, inner sep=0.4em, font=\scriptsize},
    arrow/.style={thick, ->, >=stealth}
]

% ==========================================
% TABFM MIA SETTING (Standalone)
% ==========================================

% Attacker Box (Controls BOTH Context and Query)
\node[tablebox] (tab_context_box) {
    \begin{tabular}{c|c} $X$ & $Y$ \\ \midrule $x_1$ & $y_1$ \\ $x_2$ & $y_2$ \end{tabular}
};
\node[left=0.5em of tab_context_box, font=\scriptsize\bfseries, align=right] (tab_context_lbl) {Adversarial\\Context $C_{adv}$};

\node[tablebox, below=0.5em of tab_context_box] (tab_query_box) {
    \begin{tabular}{c|c} $X$ & $Y$ \\ \midrule $q_x$ & \textbf{?} \end{tabular}
};
\node[left=0.5em of tab_query_box, font=\scriptsize\bfseries, align=right] (tab_query_lbl) {Target\\Query $q$};

\node[above=0.2em of tab_context_lbl, font=\scriptsize\bfseries, text=red!70!black, xshift=1.5em] (tab_adv_lbl) {Adversary (\adv)};
\node[below=0.2em of tab_query_box, font=\scriptsize\bfseries, text=red!70!black, xshift=-1.5em] (tab_adv_goal) {Goal: Infer if $q \in D$};

\begin{scope}[on background layer]
    \node[adv, fit=(tab_adv_lbl) (tab_context_lbl) (tab_context_box) (tab_query_lbl) (tab_query_box) (tab_adv_goal)] (tab_adv_box) {};
\end{scope}

% LTM Model
\node[model, right=2em of tab_context_box, yshift=-1.2em] (tab_model) {\textbf{LTM} $M_\theta$\\ \scriptsize Pre-trained on $D$};

% Flows
\draw[arrow] (tab_adv_box.east |- tab_context_box) -- (tab_model.west |- tab_context_box);
\draw[arrow] (tab_adv_box.east |- tab_query_box) -- (tab_model.west |- tab_query_box);
% Feedback Loop
\draw[arrow] (tab_model.south) -- ++(0,-1.5em) -| node[pos=0.25, below, font=\scriptsize] {Prediction $\hat{y}$} (tab_adv_box.south);

\end{tikzpicture}
}
\caption{Problem setting for \iclmia. The adversary (\adv) fully controls both the adversarial context $C_{adv}$ and the target query $q$. By manipulating the context, the attacker analyzes the returned prediction $\hat{y}$ to probe whether the query belongs to the model's pre-training data $D$.}
\label{fig:threat_model_single}
\vspace{-1.5em}
\end{figure}

\iffalse
\begin{figure}[t!]
\centering
\begin{tikzpicture}[
    model/.style={rectangle, draw, rounded corners, minimum width=8em, minimum height=12em, align=center, fill=blue!10},
    adv/.style={rectangle, draw, rounded corners, align=center, fill=red!10, dashed, thick},
    tablebox/.style={rectangle, draw=gray, rounded corners=0.2em, fill=white, align=center, inner sep=0.4em},
    arrow/.style={thick, ->, >=stealth}
]

% Context Table Node
\node[tablebox] (context) {
    \small\textbf{Adversarial Context $C_{adv}$}\\[0.5ex]
    \scriptsize
    \begin{tabular}{ccc|c}
    \toprule
    $X_1$ & $\dots$ & $X_p$ & $Y$ \\
    \midrule
    $x_{1,1}$ & $\dots$ & $x_{1,p}$ & \textbf{$y_1$} \\
    $x_{2,1}$ & $\dots$ & $x_{2,p}$ & \textbf{$y_2$} \\
    $\vdots$ & $\ddots$ & $\vdots$ & $\vdots$ \\
    \bottomrule
    \end{tabular}
};

% Query Table Node
\node[tablebox, below=1.0em of context] (query) {
    \small\textbf{Target Query $q$}\\[0.5ex]
    \scriptsize
    \begin{tabular}{ccc|c}
    \toprule
    $X_1$ & $\dots$ & $X_p$ & $Y$ \\
    \midrule
    $q_{1}$ & $\dots$ & $q_{p}$ & \textbf{\large ?} \\
    \bottomrule
    \end{tabular}
};

% Adversary Title and Goal
\node[above=0.5em of context, align=center] (advtitle) {\textbf{Adversary} (\adv)};
\node[below=0.5em of query, text=red!70!black, font=\small\bfseries] (advgoal) {Objective: Infer if $q \in D$};

% Adversary Background Box (uses the fit library to encompass inner elements automatically)
\begin{scope}[on background layer]
    \node[adv, fit=(advtitle) (context) (query) (advgoal), inner xsep=1.0em, inner ysep=0.2em] (adversary) {};
\end{scope}

% Model Node
\node[model, right=2.5em of adversary] (tabfm) {\textbf{Black-Box} \\ \textbf{LTM} \\ $M_\theta$ \\[1em] \small Pre-trained \\ \small on $D$};

% Data flows (arrows)
\draw[arrow] (context.east) -- (context.east -| tabfm.west);
\draw[arrow] (query.east) -- (query.east -| tabfm.west);

% Prediction feedback loop
\draw[arrow] (tabfm.south) -- ++(0,-1.5em) coordinate (predline)
    -- node[pos=0.5, below] {\small Prediction $\hat{y}$}
       (adversary.east |- predline);

\end{tikzpicture}
\caption{Problem setting. The adversary \adv manipulates context $C_{adv}$ to infer if query $q$ belongs to the training data $D$. \todo{reduce the size of the figure (C and Q in the same table with only one X and Y, instead of multiple), make clear that the attack has full control of context and query. Propose a second picture comparing to LLMs setting, where context is provided by the model owner and attacker aims to extract context data}}
\label{fig:threat_model}
\vspace{-2.0em}
\end{figure}
\fi



